Greedy Relaxations of the Sparsest Permutation Algorithm

There has been an increasing interest in methods that exploit permutation reasoning to search for directed acyclic causal models, including the "Ordering Search" of Teyssier and Kohler and GSP of Solus, Wang and Uhler. We extend the methods of the latter by a permutation-based operation, tuck, and develop a class of algorithms, namely GRaSP, that are efficient and pointwise consistent under increasingly weaker assumptions than faithfulness. The most relaxed form of GRaSP outperforms many state-of-the-art causal search algorithms in simulation, allowing efficient and accurate search even for dense graphs and graphs with more than 100 variables.

==> Figures/Figure_GRaSP2_better.tex <==
\subfloat{
\begin{tikzpicture}[scale=1.5, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0,1) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0,0) {$2$};
\node (X3) at (-1,0) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-1,1) {$4$};
\node (label) at (-0.5, -0.5) {$\G^*$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X4);
\end{tikzpicture}}
\hspace{3cm}
\subfloat{
\begin{tikzpicture}[scale=1.5, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0,1) {$1$};
\node (X2) at (0,0) {$2$};
\node (X3) at (-1,0) {$3$};
\node (X4) at (-1,1) {$4$};
\node (label) at (-0.5, -0.5) {$\G_\pi$};
\path [->,line width=0.5mm] (X4) edge (X1);
\path [->,line width=0.5mm] (X4) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X1);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X3);
\end{tikzpicture}}

==> Figures/Figure_Permutohedron.tex <==
\begin{figure}[ht!]
\begin{center}
\subfloat{
\begin{tikzpicture}
\draw[fill=blue] (0,0) circle (3pt);
\draw[fill=blue] (2.5,0) circle (3pt);
\draw[fill=blue] (4,-2) circle (3pt);
\draw[fill=blue] (2.5,-4) circle (3pt);
\draw[fill=blue] (0,-4) circle (3pt);
\draw[fill=blue] (-1.5,-2) circle (3pt);
\node at (-1.3,0) {$\pi^1 = \la 1, 2, 3\ra$};
\node at (3.8,0) {$\pi^2 =\la 2, 1, 3\ra$};
\node at (2.8,-2) {$\pi^3 =\la 2, 3, 1\ra$};
\node at (3.8,-4) {$\pi^4 =\la 3, 2, 1\ra$};
\node at (-1.3,-4) {$\pi^5 =\la 3, 1, 2\ra$};
\node at (-0.2,-2) {$\pi^6 =\la 1, 3, 2\ra$};
\draw[thick] (0,0) -- (2.5,0) -- (4,-2) -- (2.5,-4) -- (0,-4) -- (-1.5,-2) -- (0,0);
\node at (0,-4.6) {};
\end{tikzpicture}}
\hspace{1.5cm}
\subfloat{
\begin{tikzpicture}[scale=0.8]
\draw[fill=red] (0,0) circle (3pt);
\draw[fill=red] (2.5,0) circle (3pt);
\draw[fill=red] (4,-2) circle (3pt);
\draw[fill=red] (2.5,-4) circle (3pt);
\draw[fill=red] (0,-4) circle (3pt);
\node at (-1,-0.5) {$\G_{\pi^1}$};
\node at (-1,0.3) {
% pi^1 = <1, 2, 3>
\scalebox{0.6}{\begin{tikzpicture}
\node(X1) at (0,0) {$1$};
\node(X2) at (1,-1) {$2$};
\node(X3) at (2,0) {$3$};
\path [->] (X1) edge (X3);
\path [->] (X1) edge (X2);
\path [->] (X2) edge (X3);
\end{tikzpicture}}};
\node at (4.3,-0.3) {$\G_{\pi^2}$};
\node at (3.4,0.3) {
% pi^2 = <2, 1, 3>
\scalebox{0.6}{\begin{tikzpicture}
\node(X1) at (0,0) {$1$};
\node(X2) at (1,-1) {$2$};
\node(X3) at (2,0) {$3$};
\path [->] (X1) edge (X3);
\path [->] (X2) edge (X1);
\path [->] (X2) edge (X3);
\end{tikzpicture}}};
\node at (5.9,-2.6) {$\G_{\pi^3}$};
\node at (5,-2){
% pi^3 = <2, 3, 1>
\scalebox{0.6}{\begin{tikzpicture}
\node(X1) at (0,0) {$1$};
\node(X2) at (1,-1) {$2$};
\node(X3) at (2,0) {$3$};
\path [->] (X3) edge (X1);
\path [->] (X2) edge (X1);
\path [->] (X2) edge (X3);
\end{tikzpicture}}};
\node at (4.7,-5.1) {$\G_{\pi^4}$};
\node at (3.8,-4.5) {
% pi^4 = <3, 2, 1>
\scalebox{0.6}{\begin{tikzpicture}
\node(X1) at (0,0) {$1$};
\node(X2) at (1,-1) {$2$};
\node(X3) at (2,0) {$3$};
\path [->] (X3) edge (X2);
\path [->] (X3) edge (X1);
\path [->] (X2) edge (X1);
\end{tikzpicture}}};
\node at (0.2,-5.1) {$\G_{\pi^5} = \G_{\pi^6}$};
\node at (-1.3,-4.5) {
% pi^5 = <3, 1, 2>, pi^6 = <1, 3, 2>
\scalebox{0.6}{\begin{tikzpicture}
\node(X1) at (0,0) {$1$};
\node(X2) at (1,-1) {$2$};
\node(X3) at (2,0) {$3$};
\path [->] (X3) edge (X2);
\path [->] (X1) edge (X2);
\end{tikzpicture}}};
\draw[thick] (0,0) -- (2.5,0) -- (4,-2) -- (2.5,-4) -- (0,-4) -- (0,0);
\end{tikzpicture}}
\end{center}
\caption{Given $\mb{V} = \{X_1, X_2, X_3\}$, consider $\I(\Prob) = \{\la X_1, X_3\,|\,\varnothing\ra\}$. The diagram on the left is the permutohedron $\A_{\mb{v}}$ where each state is a permutation in $\Pi(\mb{v})$. The one on the right is the DAG associahedron $\A_{\mb{v}}(\Prob)$ where each state is a different DAG in $\SGS(\Prob)$. In particular, the two states $\pi^5$ and $\pi^6$ in $\A_{\mb{v}}$ are collapsed into a single state in $\A_{\mb{v}}(\Prob)$ because they induce the same DAG.}  
\label{fig:permutohedron}
\end{figure}



==> Figures/Figure_avgDegree.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                group name=avgDeg,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2mm,
                vertical sep=2mm
            },
            xlabel=Average Degree,
            ymin=0, ymax=1.1,
            grid=both,
            xlabel style={yshift=1mm},
            ylabel style={yshift=-1mm},
            width=5cm
        ]
        
            \nextgroupplot[ylabel=Precision]
            \addplot[mark=square, smooth, color=olive] table[x=avgDegree, y=GRaSP_AP]{Figures/avgDegree.txt}; \label{avgDeg_grasp}
            \addplot[mark=x, smooth, color=orange] table[x=avgDegree, y=PC_AP]{Figures/avgDegree.txt}; \label{avgDeg_pc}
            \addplot[mark=+, smooth, color=purple] table[x=avgDegree, y=fGES_AP]{Figures/avgDegree.txt}; \label{avgDeg_fges}
            \addplot[mark=triangle, smooth, color=teal] table[x=avgDegree, y=TSP_AP]{Figures/avgDegree.txt}; \label{avgDeg_tsp}
            \addplot[mark=o, smooth, color=violet] table[x=avgDegree, y=ESP_AP]{Figures/avgDegree.txt}; \label{avgDeg_esp}
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=avgDegree, y=GRaSP_AHP]{Figures/avgDegree.txt};
            \addplot[mark=x, smooth, color=orange] table[x=avgDegree, y=PC_AHP]{Figures/avgDegree.txt};
            \addplot[mark=+, smooth, color=purple] table[x=avgDegree, y=fGES_AHP]{Figures/avgDegree.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=avgDegree, y=TSP_AHP]{Figures/avgDegree.txt};
            \addplot[mark=o, smooth, color=violet] table[x=avgDegree, y=ESP_AHP]{Figures/avgDegree.txt};
            
            \nextgroupplot[ylabel=Recall]
            \addplot[mark=square, smooth, color=olive] table[x=avgDegree, y=GRaSP_AR]{Figures/avgDegree.txt};
            \addplot[mark=x, smooth, color=orange] table[x=avgDegree, y=PC_AR]{Figures/avgDegree.txt};
            \addplot[mark=+, smooth, color=purple] table[x=avgDegree, y=fGES_AR]{Figures/avgDegree.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=avgDegree, y=TSP_AR]{Figures/avgDegree.txt};
            \addplot[mark=o, smooth, color=violet] table[x=avgDegree, y=ESP_AR]{Figures/avgDegree.txt};
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=avgDegree, y=GRaSP_AHR]{Figures/avgDegree.txt};
            \addplot[mark=x, smooth, color=orange] table[x=avgDegree, y=PC_AHR]{Figures/avgDegree.txt};
            \addplot[mark=+, smooth, color=purple] table[x=avgDegree, y=fGES_AHR]{Figures/avgDegree.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=avgDegree, y=TSP_AHR]{Figures/avgDegree.txt};
            \addplot[mark=o, smooth, color=violet] table[x=avgDegree, y=ESP_AHR]{Figures/avgDegree.txt};
            
        \end{groupplot}
        \node[above=1mm of avgDeg c1r1] {Adjacency};
        \node[above=1mm of avgDeg c2r1] {Arrowhead};
        \node[fill=white, draw=black] at (3.2, -4.5) {
            \small
            \begin{tabular}{c c c c c c}
                GRaSP$_2$ & \ref{avgDeg_grasp} & GRaSP$_1$ & \ref{avgDeg_esp} & GRaSP$_0$ & \ref{avgDeg_tsp} \\
                fGES & \ref{avgDeg_fges} & PC & \ref{avgDeg_pc}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Average degree varied, measured variables fixed to 60, sample size fixed to 1,000.}
    \label{fig:avgDeg}
\end{figure}

==> Figures/Figure_numMeasures.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                group name=mVar,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2mm,
                vertical sep=2mm
            },
            xlabel=Measured Variables,
            ymin=0, ymax=1.1,
            grid=both,
            xlabel style={yshift=1mm},
            ylabel style={yshift=-1mm},
            width=5cm
        ]
        
            \nextgroupplot[ylabel=Precision]
            \addplot[mark=square, smooth, color=olive] table[x=numMeasures, y=GRaSP_AP]{Figures/numMeasures.txt}; \label{mVar_grasp}
            \addplot[mark=x, smooth, color=orange] table[x=numMeasures, y=PC_AP]{Figures/numMeasures.txt}; \label{mVar_pc}
            \addplot[mark=+, smooth, color=purple] table[x=numMeasures, y=fGES_AP]{Figures/numMeasures.txt}; \label{mVar_fges}
            \addplot[mark=triangle, smooth, color=teal] table[x=numMeasures, y=TSP_AP]{Figures/numMeasures.txt}; \label{mVar_tsp}
            \addplot[mark=o, smooth, color=violet] table[x=numMeasures, y=ESP_AP]{Figures/numMeasures.txt}; \label{mVar_esp}
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=numMeasures, y=GRaSP_AHP]{Figures/numMeasures.txt};
            \addplot[mark=x, smooth, color=orange] table[x=numMeasures, y=PC_AHP]{Figures/numMeasures.txt};
            \addplot[mark=+, smooth, color=purple] table[x=numMeasures, y=fGES_AHP]{Figures/numMeasures.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=numMeasures, y=TSP_AHP]{Figures/numMeasures.txt};
            \addplot[mark=o, smooth, color=violet] table[x=numMeasures, y=ESP_AHP]{Figures/numMeasures.txt};
            
            \nextgroupplot[ylabel=Recall]
            \addplot[mark=square, smooth, color=olive] table[x=numMeasures, y=GRaSP_AR]{Figures/numMeasures.txt};
            \addplot[mark=x, smooth, color=orange] table[x=numMeasures, y=PC_AR]{Figures/numMeasures.txt};
            \addplot[mark=+, smooth, color=purple] table[x=numMeasures, y=fGES_AR]{Figures/numMeasures.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=numMeasures, y=TSP_AR]{Figures/numMeasures.txt};
            \addplot[mark=o, smooth, color=violet] table[x=numMeasures, y=ESP_AR]{Figures/numMeasures.txt};
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=numMeasures, y=GRaSP_AHR]{Figures/numMeasures.txt};
            \addplot[mark=x, smooth, color=orange] table[x=numMeasures, y=PC_AHR]{Figures/numMeasures.txt};
            \addplot[mark=+, smooth, color=purple] table[x=numMeasures, y=fGES_AHR]{Figures/numMeasures.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=numMeasures, y=TSP_AHR]{Figures/numMeasures.txt};
            \addplot[mark=o, smooth, color=violet] table[x=numMeasures, y=ESP_AHR]{Figures/numMeasures.txt};
            
        \end{groupplot}
        \node[above=1mm of mVar c1r1] {Adjacency};
        \node[above=1mm of mVar c2r1] {Arrowhead};
        \node[fill=white, draw=black] at (3.2, -4.5) {
            \small
            \begin{tabular}{c c c c c c}
                GRaSP$_2$ & \ref{mVar_grasp} & GRaSP$_1$ & \ref{mVar_esp} & GRaSP$_0$ & \ref{mVar_tsp} \\
                fGES & \ref{mVar_fges} & PC & \ref{mVar_pc}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Measured variables varied, average degree fixed to 6, sample size fixed to 1,000.}
    \label{fig:mVar}
\end{figure}

==> Figures/Figure_sampleSize.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                group name=sampSize,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2mm,
                vertical sep=2mm
            },
            xlabel=Sample Size,
            ymin=0, ymax=1.1,
            grid=both,
            xmode=log, 
            xlabel style={yshift=1mm},
            ylabel style={yshift=-1mm},
            width=5cm
        ]
        
            \nextgroupplot[ylabel=Precision]
            \addplot[mark=square, smooth, color=olive] table[x=sampleSize, y=GRaSP_AP]{Figures/sampleSize.txt}; \label{sampSize_grasp}
            \addplot[mark=x, smooth, color=orange] table[x=sampleSize, y=PC_AP]{Figures/sampleSize.txt}; \label{sampSize_pc}
            \addplot[mark=+, smooth, color=purple] table[x=sampleSize, y=fGES_AP]{Figures/sampleSize.txt}; \label{sampSize_fges}
            \addplot[mark=triangle, smooth, color=teal] table[x=sampleSize, y=TSP_AP]{Figures/sampleSize.txt}; \label{sampSize_tsp}
            \addplot[mark=o, smooth, color=violet] table[x=sampleSize, y=ESP_AP]{Figures/sampleSize.txt}; \label{sampSize_esp}
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=sampleSize, y=GRaSP_AHP]{Figures/sampleSize.txt};
            \addplot[mark=x, smooth, color=orange] table[x=sampleSize, y=PC_AHP]{Figures/sampleSize.txt};
            \addplot[mark=+, smooth, color=purple] table[x=sampleSize, y=fGES_AHP]{Figures/sampleSize.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=sampleSize, y=TSP_AHP]{Figures/sampleSize.txt};
            \addplot[mark=o, smooth, color=violet] table[x=sampleSize, y=ESP_AHP]{Figures/sampleSize.txt};
            
            \nextgroupplot[ylabel=Recall]
            \addplot[mark=square, smooth, color=olive] table[x=sampleSize, y=GRaSP_AR]{Figures/sampleSize.txt};
            \addplot[mark=x, smooth, color=orange] table[x=sampleSize, y=PC_AR]{Figures/sampleSize.txt};
            \addplot[mark=+, smooth, color=purple] table[x=sampleSize, y=fGES_AR]{Figures/sampleSize.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=sampleSize, y=TSP_AR]{Figures/sampleSize.txt};
            \addplot[mark=o, smooth, color=violet] table[x=sampleSize, y=ESP_AR]{Figures/sampleSize.txt};
            
            \nextgroupplot
            \addplot[mark=square, smooth, color=olive] table[x=sampleSize, y=GRaSP_AHR]{Figures/sampleSize.txt};
            \addplot[mark=x, smooth, color=orange] table[x=sampleSize, y=PC_AHR]{Figures/sampleSize.txt};
            \addplot[mark=+, smooth, color=purple] table[x=sampleSize, y=fGES_AHR]{Figures/sampleSize.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=sampleSize, y=TSP_AHR]{Figures/sampleSize.txt};
            \addplot[mark=o, smooth, color=violet] table[x=sampleSize, y=ESP_AHR]{Figures/sampleSize.txt};
            
        \end{groupplot}
        \node[above=1mm of sampSize c1r1] {Adjacency};
        \node[above=1mm of sampSize c2r1] {Arrowhead};
        \node[fill=white, draw=black] at (3.2, -4.5) {
            \small
            \begin{tabular}{c c c c c c}
                GRaSP$_2$ & \ref{sampSize_grasp} & GRaSP$_1$ & \ref{sampSize_esp} & GRaSP$_0$ & \ref{sampSize_tsp} \\
                fGES & \ref{sampSize_fges} & PC & \ref{sampSize_pc}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Sample size varied, measured variables fixed to 60, average degree fixed to 6.}
    \label{fig:sampSize}
\end{figure}

==> Figures/Figure_seconds.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                group name=secs,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2mm,
                vertical sep=2mm
            },
            ylabel=Seconds,
            ymin=0.01, ymax=300,
            grid=both,
            ymode=log, 
            xlabel style={yshift=1mm},
            ylabel style={xshift=3mm, yshift=-3mm},
            width=5cm      
        ]
        
            \nextgroupplot[xlabel=Average Degree]
            \addplot[mark=square, smooth, color=olive] table[x=avgDegree, y=GRaSP_Secs]{Figures/avgDegree.txt}; \label{secs_grasp}
            \addplot[mark=x, smooth, color=orange] table[x=avgDegree, y=PC_Secs]{Figures/avgDegree.txt}; \label{secs_pc}
            \addplot[mark=+, smooth, color=purple] table[x=avgDegree, y=fGES_Secs]{Figures/avgDegree.txt}; \label{secs_fges}
            \addplot[mark=triangle, smooth, color=teal] table[x=avgDegree, y=TSP_Secs]{Figures/avgDegree.txt}; \label{secs_tsp}
            \addplot[mark=o, smooth, color=violet] table[x=avgDegree, y=ESP_Secs]{Figures/avgDegree.txt}; \label{secs_esp}
            
            \nextgroupplot[xlabel=Measured Variables]
            \addplot[mark=square, smooth, color=olive] table[x=numMeasures, y=GRaSP_Secs]{Figures/numMeasures.txt};
            \addplot[mark=x, smooth, color=orange] table[x=numMeasures, y=PC_Secs]{Figures/numMeasures.txt};
            \addplot[mark=+, smooth, color=purple] table[x=numMeasures, y=fGES_Secs]{Figures/numMeasures.txt};
            \addplot[mark=triangle, smooth, color=teal] table[x=numMeasures, y=TSP_Secs]{Figures/numMeasures.txt};
            \addplot[mark=o, smooth, color=violet] table[x=numMeasures, y=ESP_Secs]{Figures/numMeasures.txt};
            
        \end{groupplot}
        % \node[above=1mm of secs c1r1] {Adjacency};
        % \node[above=1mm of secs c2r1] {Arrowhead};
        \node[fill=white, draw=black] at (3.2, -1.5) {
            \small
            \begin{tabular}{c c c c c c}
                GRaSP$_2$ & \ref{secs_grasp} & GRaSP$_1$ & \ref{secs_esp} & GRaSP$_0$ & \ref{secs_tsp} \\
                fGES & \ref{secs_fges} & PC & \ref{secs_pc}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Measured variables fixed to 60 when not varied, average degree fixed to 6 when not varied, sample size fixed to 1,000.}
    \label{fig:secs}
\end{figure}

==> Figures/Figure_tuck.tex <==
\begin{figure}[ht!]
\begin{center}
\subfloat{
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node(X1) at (0,0) {$1$};
\node(X2) at (2,0) {$2$};
\node(X3) at (1,-1) {$3$};
\node(G) at (1, -2) {(a) $\mc{G}_{\pi^1} = \mc{G}_{\la 3, 1, 2\ra}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X3) edge (X1);
\path [->,line width=0.5mm] (X3) edge (X2);
\end{tikzpicture}}
\hspace{1cm}
\subfloat{
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node(X1) at (0,0) {$1$};
\node(X2) at (2,0) {$2$};
\node(X3) at (1,-1) {$3$};
\node(G) at (1, -2) {(b) $\mc{G}_{\pi^2} = \mc{G}_{\la 1, 3, 2\ra}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X2);
\end{tikzpicture}}
\hspace{1cm}
\subfloat{
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node(X1) at (0,0) {$1$};
\node(X2) at (2,0) {$2$};
\node(X3) at (1,-1) {$3$};
\node(G) at (1, -2) {(c) $\mc{H} \notin \mt{SGS}(\mc{P})$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\end{tikzpicture}}
\hspace{1cm}
\subfloat{
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node(X1) at (0,0) {$1$};
\node(X2) at (2,0) {$2$};
\node(X3) at (1,-1) {$3$};
\node(G) at (1, -2) {(d) $\mc{G}_{\pi^3} = \mc{G}_{\la 1, 2, 3\ra}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\end{tikzpicture}}
\end{center}
\caption{The ct-sequence $\la \pi^1, \pi^2, \pi^3\rangle$ is strictly shorter than the Chickering sequence $\la \mc{G}_{\pi^1}, \mc{G}_{\pi^2}, \mc{H}, \mc{G}_{\pi^3}\ra$.}
\label{fig:tuck}
\end{figure}


==> Figures/Figure_tuck_illustration.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node [fill=lightgray, rounded corners](X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node [fill=lightgray, rounded corners](X3) at (6.5, 1) {$3$};
\node (X4) at (7.5, 1) {$4$};
\node (X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node [text=lightgray](o1) at (0.0, 0) {$3$};
\node [fill=lightgray, rounded corners](o2) at (0.5, 0) {$1$};
\node (o3) at (1.0, 0) {$2$};
\node [fill=lightgray, rounded corners](o4) at (1.5, 0) {$3$};
\node (o5) at (2.0, 0) {$4$};
\node (o6) at (2.5, 0) {$5$};
\node (o7) at (3.0, 0) {$6$};
\node (o8) at (3.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o4) edge (o1);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node [fill=lightgray, rounded corners](X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node [fill=gray!30, rounded corners](X3) at (6.5, 1) {$3$};
\node [fill=lightgray, rounded corners](X4) at (7.5, 1) {$4$};
\node (X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node [text=gray!30](o1) at (0.0, 0) {$3$};
\node [text=lightgray](o2) at (0.5, 0) {$4$};
\node [fill=lightgray, rounded corners](o3) at (1.0, 0) {$1$};
\node (o4) at (1.5, 0) {$2$};
\node [fill=gray!30, rounded corners](o5) at (2.0, 0) {$3$};
\node [fill=lightgray, rounded corners](o6) at (2.5, 0) {$4$};
\node (o7) at (3.0, 0) {$5$};
\node (o8) at (3.5, 0) {$6$};
\node (o9) at (4.0, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o5) edge (o1);
\path [->,line width=0.3mm,bend right=60] (o6) edge (o2);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node [fill=lightgray, rounded corners](X2) at (8, 2) {$2$};
\node [fill=gray!30, rounded corners](X3) at (6.5, 1) {$3$};
\node [fill=gray!30, rounded corners](X4) at (7.5, 1) {$4$};
\node [fill=lightgray, rounded corners](X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node [text=gray!30](o2) at (0.5, 0) {$3$};
\node [text=gray!30](o3) at (1.0, 0) {$4$};
\node [text=lightgray](o4) at (1.5, 0) {$5$};
\node [fill=lightgray, rounded corners](o5) at (2.0, 0) {$2$};
\node [fill=gray!30, rounded corners](o6) at (2.5, 0) {$3$};
\node [fill=gray!30, rounded corners](o7) at (3.0, 0) {$4$};
\node [fill=lightgray, rounded corners](o8) at (3.5, 0) {$5$};
\node (o9) at (4.0, 0) {$6$};
\node (o10) at (4.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o6) edge (o2);
\path [->,line width=0.3mm,bend right=60] (o7) edge (o3);
\path [->,line width=0.3mm,bend right=60] (o8) edge (o4);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node [fill=lightgray, rounded corners](X3) at (6.5, 1) {$3$};
\node [fill=lightgray, rounded corners](X4) at (7.5, 1) {$4$};
\node (X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node (o2) at (0.5, 0) {$2$};
\node [text=lightgray](o3) at (1.0, 0) {$4$};
\node [fill=lightgray, rounded corners](o4) at (1.5, 0) {$3$};
\node [fill=lightgray, rounded corners](o5) at (2.0, 0) {$4$};
\node (o6) at (2.5, 0) {$5$};
\node (o7) at (3.0, 0) {$6$};
\node (o8) at (3.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o5) edge (o3);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node [fill=lightgray, rounded corners](X3) at (6.5, 1) {$3$};
\node [fill=gray!30, rounded corners](X4) at (7.5, 1) {$4$};
\node (X5) at (8.5, 1) {$5$};
\node [fill=lightgray, rounded corners](X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node (o2) at (0.5, 0) {$2$};
\node [text=gray!30](o3) at (1.0, 0) {$4$};
\node [text=lightgray](o4) at (1.5, 0) {$6$};
\node [fill=lightgray, rounded corners](o5) at (2.0, 0) {$3$};
\node [fill=gray!30, rounded corners](o6) at (2.5, 0) {$4$};
\node (o7) at (3.0, 0) {$5$};
\node [fill=lightgray, rounded corners](o8) at (3.5, 0) {$6$};
\node (o9) at (4.0, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o6) edge (o3);
\path [->,line width=0.3mm,bend right=60] (o8) edge (o4);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node (X3) at (6.5, 1) {$3$};
\node [fill=lightgray, rounded corners](X4) at (7.5, 1) {$4$};
\node [fill=lightgray, rounded corners](X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node (o2) at (0.5, 0) {$2$};
\node (o3) at (1.0, 0) {$3$};
\node [text=lightgray](o4) at (1.5, 0) {$5$};
\node [fill=lightgray, rounded corners](o5) at (2.0, 0) {$4$};
\node [fill=lightgray, rounded corners](o6) at (2.5, 0) {$5$};
\node (o7) at (3.0, 0) {$6$};
\node (o8) at (3.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o6) edge (o4);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node (X3) at (6.5, 1) {$3$};
\node [fill=lightgray, rounded corners](X4) at (7.5, 1) {$4$};
\node (X5) at (8.5, 1) {$5$};
\node [fill=lightgray, rounded corners](X6) at (7, 0) {$6$};
\node (X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node (o2) at (0.5, 0) {$2$};
\node (o3) at (1.0, 0) {$3$};
\node [text=lightgray](o4) at (1.5, 0) {$6$};
\node [fill=lightgray, rounded corners](o5) at (2.0, 0) {$4$};
\node (o6) at (2.5, 0) {$5$};
\node [fill=lightgray, rounded corners](o7) at (3.0, 0) {$6$};
\node (o8) at (3.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o7) edge (o4);
\end{tikzpicture}
\end{figure}

\vskip 5mm

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
% vertices
\node (X1) at (7, 2) {$1$};
\node (X2) at (8, 2) {$2$};
\node (X3) at (6.5, 1) {$3$};
\node (X4) at (7.5, 1) {$4$};
\node [fill=lightgray, rounded corners](X5) at (8.5, 1) {$5$};
\node (X6) at (7, 0) {$6$};
\node [fill=lightgray, rounded corners](X7) at (8, 0) {$7$};
%edges
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X6);
\path [->,line width=0.5mm] (X4) edge (X6);
\path [->,line width=0.5mm] (X5) edge (X7);
% order
\node (o1) at (0.0, 0) {$1$};
\node (o2) at (0.5, 0) {$2$};
\node (o3) at (1.0, 0) {$3$};
\node (o4) at (1.5, 0) {$4$};
\node [text=lightgray](o5) at (2.0, 0) {$7$};
\node [fill=lightgray, rounded corners](o6) at (2.5, 0) {$5$};
\node (o7) at (3.0, 0) {$6$};
\node [fill=lightgray, rounded corners](o8) at (3.5, 0) {$7$};
% tucks
\path [->,line width=0.3mm,bend right=60] (o8) edge (o5);
\end{tikzpicture}
\end{figure}



==> Figures/Figure_tuck_illustration_single.tex <==
\begin{figure}[ht!]
    \centering
    \begin{tikzpicture}[scale=0.85, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
    % vertices
    \node (X1) at (5.625, 2.5) {$1$};
    \node (X2) at (6.875, 2.5) {$2$};
    \node (X3) at (5, 1.25) {$3$};
    \node (X4) at (6.25, 1.25) {$4$};
    \node (X5) at (7.5, 1.25) {$5$};
    \node (X6) at (5.625, 0) {$6$};
    \node (X7) at (6.875, 0) {$7$};
    %edges
    \path [->,line width=0.5mm] (X1) edge (X3);
    \path [->,line width=0.5mm] (X1) edge (X4);
    \path [->,line width=0.5mm] (X2) edge (X5);
    \path [->,line width=0.5mm] (X3) edge (X4);
    \path [->,line width=0.5mm] (X4) edge (X5);
    \path [->,line width=0.5mm] (X3) edge (X6);
    \path [->,line width=0.5mm] (X4) edge (X6);
    \path [->,line width=0.5mm] (X5) edge (X7);
    % labels
    \node (c) at (-0.95, 2.5) {\textit{covered}:};
    \node (s) at (-0.95, 1.25) {\textit{singular}:};
    \node (g) at (-0.9, 0) {\textit{general}:};
    % order
    \node (c1) at (0.0, 2.5) {$1$};
    \node (c2) at (0.5, 2.5) {$2$};
    \node [text=lightgray](c3) at (1.0, 2.5) {$4$};
    \node [fill=lightgray, rounded corners](c4) at (1.5, 2.5) {$3$};
    \node [fill=lightgray, rounded corners](c5) at (2.0, 2.5) {$4$};
    \node (c6) at (2.5, 2.5) {$5$};
    \node (c7) at (3.0, 2.5) {$6$};
    \node (c8) at (3.5, 2.5) {$7$};
    \node (s1) at (0.0, 1.25) {$1$};
    \node (s2) at (0.5, 1.25) {$2$};
    \node (s3) at (1.0, 1.25) {$3$};
    \node [text=lightgray](s4) at (1.5, 1.25) {$5$};
    \node [fill=lightgray, rounded corners](s5) at (2.0, 1.25) {$4$};
    \node [fill=lightgray, rounded corners](s6) at (2.5, 1.25) {$5$};
    \node (s7) at (3.0, 1.25) {$6$};
    \node (s8) at (3.5, 1.25) {$7$};
    \node [text=gray!30](ns1) at (0.0, 0) {$3$};
    \node [text=lightgray](ns2) at (0.5, 0) {$4$};
    \node [fill=lightgray, rounded corners](ns3) at (1.0, 0) {$1$};
    \node (ns4) at (1.5, 0) {$2$};
    \node [fill=gray!30, rounded corners](ns5) at (2.0, 0) {$3$};
    \node [fill=lightgray, rounded corners](ns6) at (2.5, 0) {$4$};
    \node (ns7) at (3.0, 0) {$5$};
    \node (ns8) at (3.5, 0) {$6$};
    \node (ns9) at (4.0, 0) {$7$};
    % tucks
    \path [->,line width=0.3mm,bend right=60] (c5) edge (c3);
    \path [->,line width=0.3mm,bend right=60] (s6) edge (s4);
    \path [->,line width=0.3mm,bend right=60] (ns5) edge (ns1);
    \path [->,line width=0.3mm,bend right=60] (ns6) edge (ns2);
    \end{tikzpicture}
    \caption{Consider $\pi = \la 1, 2, 3, 4, 5, 6, 7\ra$ and its induced $\G_\pi$ shown on the right. Each of the three orderings on the left illustrates how a directed edge between two darkly shaded vertices is tucked to obtain a new permutation. For example, consider $1 \to 4$ which is \textit{not} singular due to the unidirectional path $1 \to 3 \to 4$. Performing $\textit{tuck}(\pi, 1, 4)$ requires the identification of the intermediate vertices between $1$ and $4$ in $\pi$ which are ancestors of 4 in $\G_\pi$ (i.e., the lightly shaded $3$). Then, while the positions of other vertices remain intact, $3$ and $4$ are moved to the front of $1$.}
    \label{fig:tuck_illustration}
\end{figure}


==> Figures/Figure_uDAGs5.tex <==
\begin{figure}[H]
\centering
\hspace{0.4cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_2,X_3,X_5 &\\X_1 \CI X_2,X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3,X_5 \; | \; X_2&\\X_1 \CI X_2,X_5 \; | \; X_3&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3,X_5 &\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 \; | \; X_2,X_3&\\X_1 \CI X_2 \; | \; X_3,X_5&\\X_1 \CI X_3 \; | \; X_2,X_5&\\X_1 \CI X_3 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_3&\\X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
% \node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

==> Figures/Figure_uDAGs5_21.tex <==
\subfloat{
\begin{tikzpicture}[scale=1.2, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (label) at (0, -1.2) {$\G^*$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}}
\hspace{3cm}
\subfloat{
\begin{tikzpicture}[scale=1.2, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (label) at (0, -1.2) {$\G_\pi$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X2);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X2);
\path [->,line width=0.5mm] (X5) edge (X3);
\path [->,line width=0.5mm] (X5) edge (X4);
\end{tikzpicture}}

==> Figures/Not_Currently_In_Use/Figure_Luetal3.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                group name=luetal3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=2mm,
                vertical sep=2mm
            },
            xlabel=Sample Size,
            ymin=0, ymax=1.1,
            grid=both,
            xmode=log, 
            xlabel style={yshift=1mm},
            ylabel style={yshift=-1mm}
        ]
        
            \nextgroupplot[ylabel=Precision]
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AP]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{grasp}
            \addplot[mark=x, smooth] table[x=n, y=PC_AP]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{pc}
            \addplot[mark=o, smooth] table[x=n, y=fGES_AP]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{fges}
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AHP]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=x, smooth] table[x=n, y=PC_AHP]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=o, smooth] table[x=n, y=fGES_AHP]{Figures/Not_Currently_In_Use/Luetal3.txt};
            
            \nextgroupplot[ylabel=Recall]
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=x, smooth] table[x=n, y=PC_AR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=o, smooth] table[x=n, y=fGES_AR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AHR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=x, smooth] table[x=n, y=PC_AHR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=o, smooth] table[x=n, y=fGES_AHR]{Figures/Not_Currently_In_Use/Luetal3.txt};
            
        \end{groupplot}
        \node[above=1mm of luetal3 c1r1] {Adjacency};
        \node[above=1mm of luetal3 c2r1] {Arrowhead};
        \node[fill=white, draw=black] at (7, -8) {
            \begin{tabular}{c c c c c c}
                GRaSP & \ref{grasp} & PC & \ref{pc} & fGES & \ref{fges}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Lu et al. Fig. 3}
\end{figure}

==> Figures/Not_Currently_In_Use/Figure_Luetal3_F1.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                group name=luetal3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=0.5cm,
                vertical sep=0.5cm
            },
            xlabel=Sample Size,
            ylabel=F1 Score,
            ymin=0, ymax=1.1,
            grid=both,
            xmode=log
        ]
        
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AF1]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{grasp}
            \addplot[mark=o, smooth] table[x=n, y=PC_AF1]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{pc}
            \addplot[mark=x, smooth] table[x=n, y=fGES_AF1]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{fges}
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_AHF1]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=o, smooth] table[x=n, y=PC_AHF1]{Figures/Not_Currently_In_Use/Luetal3.txt};
            \addplot[mark=x, smooth] table[x=n, y=fGES_AHF1]{Figures/Not_Currently_In_Use/Luetal3.txt};
            
        \end{groupplot}
        \node[fill=white, draw=black] at (luetal3 c1r1.north) {Adjacency};
        \node[fill=white, draw=black] at (luetal3 c2r1.north) {Arrowhead};
        \node[fill=white, draw=black] at (7, -2) {
            \begin{tabular}{c c c c c c}
                GRaSP & \ref{grasp} & PC & \ref{pc} & fGES & \ref{fges}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Lu et al. Fig. 3}
\end{figure}

==> Figures/Not_Currently_In_Use/Figure_Luetal6.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 2,
                group name=luetal3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=0.5cm,
                vertical sep=0.5cm
            },
            xlabel=Average Degree,
            ymin=0, ymax=1.1,
            grid=both
        ]
        
            \nextgroupplot[ylabel=Precision]
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AP]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{grasp}
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AP]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{pc}
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AP]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{fges}
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AHP]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AHP]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AHP]{Figures/Not_Currently_In_Use/Luetal6.txt};
            
            \nextgroupplot[ylabel=Recall]
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AHR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AHR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AHR]{Figures/Not_Currently_In_Use/Luetal6.txt};
            
        \end{groupplot}
        \node[fill=white, draw=black] at (luetal3 c1r1.north) {Adjacency};
        \node[fill=white, draw=black] at (luetal3 c2r1.north) {Arrowhead};
        \node[fill=white, draw=black] at (7, -8) {
            \begin{tabular}{c c c c c c}
                GRaSP & \ref{grasp} & PC & \ref{pc} & fGES & \ref{fges}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Lu et al. Fig. 6}
\end{figure}

==> Figures/Not_Currently_In_Use/Figure_Luetal6_F1.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                group name=luetal3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=0.5cm,
                vertical sep=0.5cm
            },
            xlabel=Average Degree,
            ylabel=F1 Score,
            ymin=0, ymax=1.1,
            grid=both,
            xmode=log
        ]
        
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AF1]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{grasp}
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AF1]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{pc}
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AF1]{Figures/Not_Currently_In_Use/Luetal6.txt}; \label{fges}
            
            \nextgroupplot
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_AHF1]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=o, smooth] table[x=Degree, y=PC_AHF1]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_AHF1]{Figures/Not_Currently_In_Use/Luetal6.txt};
            
        \end{groupplot}
        \node[fill=white, draw=black] at (luetal3 c1r1.north) {Adjacency};
        \node[fill=white, draw=black] at (luetal3 c2r1.north) {Arrowhead};
        \node[fill=white, draw=black] at (7, -2) {
            \begin{tabular}{c c c c c c}
                GRaSP & \ref{grasp} & PC & \ref{pc} & fGES & \ref{fges}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Lu et al. Fig. 6}
\end{figure}

==> Figures/Not_Currently_In_Use/Figure_Luetal_Secs.tex <==
\begin{figure}[H]
    \centering
    \caption{GRa}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=2 by 1,
                group name=luetal3,
                x descriptions at=edge bottom,
                y descriptions at=edge left,
                horizontal sep=0.5cm,
                vertical sep=0.5cm
            },
            ymin=0, ymax=20,
            ylabel=Seconds,
            ymode=log,
            grid=both
        ]
        
            \nextgroupplot[xlabel=Sample Size, xmode=log]
            \addplot[mark=square, smooth] table[x=n, y=GRaSP_Secs]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{grasp}
            \addplot[mark=o, smooth] table[x=n, y=PC_Secs]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{pc}
            \addplot[mark=x, smooth] table[x=n, y=fGES_Secs]{Figures/Not_Currently_In_Use/Luetal3.txt}; \label{fges}
            
            \nextgroupplot[xlabel=Average Degree]
            \addplot[mark=square, smooth] table[x=Degree, y=GRaSP_Secs]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=o, smooth] table[x=Degree, y=PC_Secs]{Figures/Not_Currently_In_Use/Luetal6.txt};
            \addplot[mark=x, smooth] table[x=Degree, y=fGES_Secs]{Figures/Not_Currently_In_Use/Luetal6.txt};
            
        \end{groupplot}
        \node[fill=white, draw=black] at (luetal3 c1r1.north) {Lu et al. Fig 3};
        \node[fill=white, draw=black] at (luetal3 c2r1.north) {Lu et al. Fig 6};
        \node[fill=white, draw=black] at (7, -2) {
            \begin{tabular}{c c c c c c}
                GRaSP & \ref{grasp} & PC & \ref{pc} & fGES & \ref{fges}
            \end{tabular}
        };
    \end{tikzpicture}
    \caption{Lu et al.}
\end{figure}

==> Figures/Not_Currently_In_Use/Figure_uDAGs5_colored.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1,X_4 \CI X_5 &\\X_1,X_5 \CI X_4 &\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1,X_5 \CI X_4 &\\X_1 \CI X_4 \; | \; X_5&\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_1 \CI X_3 \; | \; X_5&\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_4 \CI X_5 &\\X_1 \CI X_5 \; | \; X_4&\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_1 \CI X_3 \; | \; X_5&\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1,X_4 \CI X_5 &\\X_1 \CI X_5 \; | \; X_4&\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_1 \CI X_3 \; | \; X_5&\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_4 \CI X_5 &\\X_1 \CI X_5 \; | \; X_4&\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_4 \CI X_5 &\\X_1 \CI X_5 \; | \; X_4&\\X_5 \CI X_4 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_1 \CI X_3 \; | \; X_5&\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_5 \CI X_3 &\\X_1 \CI X_3 \; | \; X_5&\\X_5 \CI X_3 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_3 \CI X_5 &\\X_1 \CI X_5 \; | \; X_3&\\X_5 \CI X_3 \; | \; X_1&\\X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_3 \CI X_5 &\\X_1 \CI X_5 \; | \; X_3&\\X_5 \CI X_3 \; | \; X_1&\\X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_3 \CI X_5 &\\X_1 \CI X_5 \; | \; X_3&\\X_5 \CI X_3 \; | \; X_1&\\X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 &\\X_1,X_3 \CI X_5 &\\X_1 \CI X_5 \; | \; X_3&\\X_5 \CI X_3 \; | \; X_1&\\X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1,X_5 \CI X_2 &\\X_1 \CI X_2 \; | \; X_5&\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 &\\X_1 \CI X_2,X_5 &\\X_1 \CI X_2 \; | \; X_5&\\X_1 \CI X_5 \; | \; X_2& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 &\\X_1 \CI X_5 &\\X_1 \CI X_4,X_5 &\\X_1 \CI X_4 \; | \; X_5& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_1 \CI X_5 &\\X_1,X_2 \CI X_5 &\\X_5 \CI X_2 \; | \; X_1& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_2,X_3 \CI X_5 &\\X_2 \CI X_5 \; | \; X_3&\\X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_2,X_3 \CI X_5 &\\X_2 \CI X_5 \; | \; X_3&\\X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 &\\X_2 \CI X_4,X_5 &\\X_2 \CI X_4 \; | \; X_5&\\X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 &\\X_1 \CI X_5 &\\X_1 \CI X_4,X_5 &\\X_1 \CI X_4 \; | \; X_5& \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_4 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node [fill=lightgray, rounded corners](X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_3 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (X1) at (0.0,1.0) {$1$};
\node [fill=lightgray, rounded corners](X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_2 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node (X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node [fill=lightgray, rounded corners](X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_5 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}

\begin{figure}[H]
\centering
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=blue] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node [fill=lightgray, rounded corners](X1) at (0.0,1.0) {$1$};
\node (X2) at (0.9510565162951535,0.30901699437494745) {$2$};
\node (X3) at (0.5877852522924732,-0.8090169943749473) {$3$};
\node [fill=lightgray, rounded corners](X4) at (-0.587785252292473,-0.8090169943749476) {$4$};
\node (X5) at (-0.9510565162951536,0.30901699437494723) {$5$};
\node [color=red] (CIs) at (2.5,0) {$\begin{aligned} X_1 \CI X_4 & \end{aligned}$};
\path [->,line width=0.5mm] (X1) edge (X2);
\path [->,line width=0.5mm] (X1) edge (X3);
\path [->,line width=0.5mm] (X2) edge (X3);
\path [->,line width=0.5mm] (X1) edge (X4);
\path [->,line width=0.5mm] (X2) edge (X4);
\path [->,line width=0.5mm] (X3) edge (X4);
\path [->,line width=0.5mm] (X1) edge (X5);
\path [->,line width=0.5mm] (X2) edge (X5);
\path [->,line width=0.5mm] (X3) edge (X5);
\path [->,line width=0.5mm] (X4) edge (X5);
\end{tikzpicture}
\end{figure}


==> Figures/Not_Currently_In_Use/air_foil_fges.tex <==
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,4) {fGES};
\node (a) at (3,3) {Attack};
\node (v) at (1.75,2) {Velocity};
\node (c) at (4.25,2) {Chord};
\node (p) at (1.75,1) {Pressure};
\node (d) at (4.25,1) {Displacement};
\node (f) at (3,0) {Frequency};
\path [->,line width=0.5mm] (a) edge (p);
\path [->,line width=0.5mm] (a) edge (f);
\path [->,line width=0.5mm] (v) edge (a);
\path [->,line width=0.5mm] (v) edge (p);
\path [->,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (c) edge (a);
\path [-,line width=0.5mm] (c) edge (d);
\path [->,line width=0.5mm] (c) edge (p);
\path [->,line width=0.5mm] (c) edge (f);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (d) edge (a);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}

==> Figures/Not_Currently_In_Use/air_foil_grasp.tex <==
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,4) {GRaSP$_2$};
\node (a) at (3,3) {Attack};
\node (v) at (1.75,2) {Velocity};
\node (c) at (4.25,2) {Chord};
\node (p) at (1.75,1) {Pressure};
\node (d) at (4.25,1) {Displacement};
\node (f) at (3,0) {Frequency};
\path [->,line width=0.5mm] (a) edge (p);
\path [->,line width=0.5mm] (a) edge (d);
\path [->,line width=0.5mm] (v) edge (a);
\path [->,line width=0.5mm] (v) edge (p);
\path [-,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (c) edge (a);
\path [->,line width=0.5mm] (c) edge (d);
\path [->,line width=0.5mm] (c) edge (p);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (f) edge (a);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}

==> Figures/Not_Currently_In_Use/air_foil_pc.tex <==
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,4) {PC};
\node (a) at (3,3) {Attack};
\node (v) at (1.75,2) {Velocity};
\node (c) at (4.25,2) {Chord};
\node (p) at (1.75,1) {Pressure};
\node (d) at (4.25,1) {Displacement};
\node (f) at (3,0) {Frequency};
\path [->,line width=0.5mm] (a) edge (c);
\path [->,line width=0.5mm] (a) edge (f);
\path [-,line width=0.5mm] (a) edge (d);
\path [->,line width=0.5mm] (v) edge (p);
\path [->,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (p) edge (c);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (d) edge (c);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}

==> Figures/air_foil_all.tex <==
\begin{figure}[h!]
\begin{center}
\subfloat{
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,-1) {(a) GRaSP$_2$ result};
\node (a) at (3,3) {\textit{Attack}};
\node (v) at (1.75,2) {\textit{Velocity}};
\node (c) at (4.25,2) {\textit{Chord}};
\node (p) at (1.75,1) {\textit{Pressure}};
\node (d) at (4.25,1) {\textit{Displacement}};
\node (f) at (3,0) {\textit{Frequency}};
\path [->,line width=0.5mm] (a) edge (p);
\path [->,line width=0.5mm] (a) edge (d);
\path [->,line width=0.5mm] (v) edge (a);
\path [->,line width=0.5mm] (v) edge (p);
\path [-,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (c) edge (a);
\path [->,line width=0.5mm] (c) edge (d);
\path [->,line width=0.5mm] (c) edge (p);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (f) edge (a);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}}
\hspace{1.5cm}
\subfloat{
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,-1) {(b) fGES result};
\node (a) at (3,3) {\textit{Attack}};
\node (v) at (1.75,2) {\textit{Velocity}};
\node (c) at (4.25,2) {\textit{Chord}};
\node (p) at (1.75,1) {\textit{Pressure}};
\node (d) at (4.25,1) {\textit{Displacement}};
\node (f) at (3,0) {\textit{Frequency}};
\path [->,line width=0.5mm] (a) edge (p);
\path [->,line width=0.5mm] (a) edge (f);
\path [->,line width=0.5mm] (v) edge (a);
\path [->,line width=0.5mm] (v) edge (p);
\path [->,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (c) edge (a);
\path [-,line width=0.5mm] (c) edge (d);
\path [->,line width=0.5mm] (c) edge (p);
\path [->,line width=0.5mm] (c) edge (f);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (d) edge (a);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}}
\hspace{1.5cm}
\subfloat{
\begin{tikzpicture}[scale=1.0, roundnode/.style={circle, draw=black!60, very thick, minimum size=5mm}]
\node (l) at (3,-1) {(c) PC result};
\node (a) at (3,3) {\textit{Attack}};
\node (v) at (1.75,2) {\textit{Velocity}};
\node (c) at (4.25,2) {\textit{Chord}};
\node (p) at (1.75,1) {\textit{Pressure}};
\node (d) at (4.25,1) {\textit{Displacement}};
\node (f) at (3,0) {\textit{Frequency}};
\path [->,line width=0.5mm] (a) edge (c);
\path [->,line width=0.5mm] (a) edge (f);
\path [-,line width=0.5mm] (a) edge (d);
\path [->,line width=0.5mm] (v) edge (p);
\path [->,line width=0.5mm] (v) edge (f);
\path [->,line width=0.5mm] (p) edge (c);
\path [->,line width=0.5mm] (d) edge (p);
\path [->,line width=0.5mm] (d) edge (c);
\path [->,line width=0.5mm] (f) edge (p);
\end{tikzpicture}}
\end{center}
\caption{Results of algorithms on NASA airfoil experiment.}
\label{fig:airfoil}
\end{figure}
